A Hybrid Approach to Coded Compressed Sensing where Coupling Takes Place via the Outer Code

This article seeks to advance coded compressed sensing (CCS) as a practical scheme for unsourced random access. The original CCS algorithm features a concatenated structure where an inner code is tasked with support recovery, and an outer tree code conducts message disambiguation. Recently, a link between CCS and sparse regression codes was established, leading to the application of approximate message passing (AMP) to CCS. This connection was subsequently strengthened by integrating AMP and belief propagation on the outer code through a dynamic denoiser. Along these lines, this work shows how block diagonal sensing matrices akin to those used in traditional CCS, together with the aforementioned dynamic denoiser, form an effective means to get good performance at low-complexity. This novel architecture can be used to scale this scheme to dimensions that were previously impractical. Findings are supported by numerical simulations.

==> Figures/Results_ICASSP.tex <==
% contains data to make into tikz graphs
% I will look into making this into an official graph tomorrow or Thursday

% K = 25, maxSims = 10, T = 6, EbNo = [1, 1.5, 2, 2.5, 3, 3.5]
% error rate: 
% block diagonal A (no BP): [0.78  0.588 0.356 0.228 0.132 0.048]
% block diagonal A (with BP): [0.244 0.172 0.08  0.052 0.02  0.008]
% CCS-AMP with BP: [0.26  0.172 0.068 0.06  0.016 0.   ]
% CCS-AMP w/o BP: [0.796, 0.66 , 0.412, 0.196, 0.108, 0.024]
        
\begin{tikzpicture}
\definecolor{cBlue}{rgb}{0.2, 0.6, 1.0}  % 51, 153, 255
\definecolor{cRed}{rgb}{1.0, 0.0, 0.0}   % 255, 0, 0
\definecolor{cGreen}{rgb}{0, 0.6, 0}     % 0, 153, 0
\definecolor{cBlack}{rgb}{0.0, 0.0, 0.0} % 0, 0, 0

\begin{semilogyaxis}[
font=\small,
width=6.5cm,
height=5cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=1.5,
xmax=4.5,
xtick={1.5, 2, 2.5,..., 4.5},
xlabel={$E_{\mathbf{b}}/N_0$},
xmajorgrids,
xminorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=1,
ytick={0.01, 0.1, 1.0},
ylabel={Per-User Error Rate $P_{\mathrm{e}}$},
ymajorgrids,
yminorgrids,
legend style={at={(0, 0)},anchor=south west,draw=black, fill=white, legend cell align=left,font=\footnotesize}
]

% Candidate 1: CCS (block diagonal A, no spatial coupling)
% Candidate 2: CCS-AMP, No BP on Outer Graph
% Candidate 3: CCS-AMP, BP on Outer Graph
% Candidate 4: CCS-Hybrid (block diagonal A with spatial coupling)

% Candidate 1: CCS
\addplot[color=cBlue, densely dotted, line width=2.0pt, mark size=1.4pt, mark=0, mark options={solid}]
table[row sep=crcr]{
1.5 0.9625 \\
1.75 0.9216 \\
2 0.8541 \\
2.25 0.7769 \\
2.5 0.6545 \\
2.75 0.5095 \\
3 0.381   \\
3.25 0.2481 \\
3.5 0.1651 \\
3.75 0.0966 \\
4  0.0552 \\
4.25 0.0295  \\
4.5 0.0149 \\
};
\addlegendentry{Case~1: CCS};

% Candidate 2: CCS-AMP, No BP on Outer Graph
\addplot[color=cGreen, densely dashdotted, line width=2.0pt, mark size=1.4pt, mark=0, mark options={solid}]
table[row sep=crcr]{
1.5 0.9567\\
1.75  0.9204\\
2  0.8497 \\
2.25 0.7591 \\
2.5 0.6271 \\
2.75 0.4885 \\
3 0.3526 \\
3.25 0.2428 \\
3.5 0.1567 \\
3.75 0.0871 \\
4  0.0508 \\
4.25 0.0276 \\
4.5 0.0142 \\
};
\addlegendentry{Case~2: CCS-AMP w/o BP};

% Candidate 3: CCS-AMP, BP on Outer Graph
\addplot[color=cBlack, dashdotted, line width=2.0pt, mark size=1.4pt, mark=0, mark options={solid}]
table[row sep=crcr]{
1.5 0.68  \\
1.75 0.562  \\
2 0.433 \\
2.25  0.3023 \\
2.5 0.2097 \\
2.75 0.1322 \\
3 0.0862\\
3.25  0.0533 \\
3.5 0.0315 \\
3.75 0.0204 \\
4   0.0155 \\
4.25 0.0103\\
4.5 0.0075 \\
};
\addlegendentry{Case~3: CCS-AMP with BP};

% Candidate 4: CCS-AMP-Hybrid
\addplot[color=cRed, solid, line width=2.0pt, mark size=1.4pt, mark=0, mark options={solid}]
table[row sep=crcr]{
1.5 0.6934 \\
1.75 0.5825 \\
2 0.4498 \\
2.25 0.3279 \\
2.5 0.2237 \\
2.75 0.1502\\
3  0.0973 \\
3.25 0.0552 \\
3.5 0.0361 \\
3.75 0.0234\\
4  0.0172 \\
4.25 0.013  \\
4.5 0.0077  \\
};
\addlegendentry{Case~4: CCS-Hybrid};

\end{semilogyaxis}
\end{tikzpicture}


==> Figures/architecture1.tex <==
\begin{tikzpicture}
  [
  font=\small, >=stealth', line width=1pt, draw=black,
  check/.style={rectangle, minimum height=6mm, minimum width=6mm, draw=black, fill=gray!20},
  section/.style={circle, minimum size=5mm, draw=black}
%   section/.style={rectangle, minimum height=6mm, minimum width=6mm, draw=black, rounded corners}
  ]

\node[rotate=90] (message) at (-2.75,0) {Message $\wv$};
\draw[->] (message.east) to [out=90,in=135] (-1.25,1.5);

\foreach \l in {1,2,3} {
  \node[section] (s\l) at (0.5,2.7-0.9*\l) {$s_{\l}$};
  \node (v\l) at (1.4,2.7-0.9*\l) {$\vv(\l)$};
}
\node (s4) at (0.5,2.8-0.9*4) {$\vdots$};
\node (v4) at (1.4,2.8-0.9*4) {$\vdots$};
\node[section] (sL) at (0.5,2.7-0.9*5) {$s_{L}$};
\node (vL) at (1.4,2.7-0.9*5) {$\vv(L)$};

\node[check] (a1) at (-1.5,0.9) {$a_1$};
\node[check] (ap) at (-1.5,-0.9) {$a_p$};
\node (a2) at (-1.5,0.1) {$\vdots$};

\node (variable) at (-0.5,-2.7) {Outer code};
\node (sparc) at (4.3,-2.7) {$\mv$};
\node (index) at (2.5,-2.7) {Indexing};

\draw (s1) -- (a1.east);
\draw (s2) -- (a1.east);
\draw (s3) -- (a1.east);
\draw (s1) -- (ap.east);
\draw (s2) -- (ap.east);
\draw (sL) -- (ap.east);

\foreach \l in {1,2,3} {
  \draw[draw=black] (4.2,3.15-0.9*\l) rectangle (4.4,2.25-0.9*\l);
  \node (m\l) at (3.6,2.7-0.9*\l) {$\mv(\l)$};
}
\node (m4) at (4.3,2.8-0.9*4) {$\vdots$};
\node (d4) at (3.6,2.8-0.9*4) {$\vdots$};
\draw[draw=black] (4.2,3.15-0.9*5) rectangle (4.4,2.25-0.9*5);
\node (mL) at (3.6,2.7-0.9*5) {$\mv(L)$};

\draw[->] (v1) -- (m1);
\draw[->] (v2) -- (m2);
\draw[->] (v3) -- (m3);
\draw[->] (vL) -- (mL);

\end{tikzpicture}

==> Figures/architecture1icassp.tex <==
\begin{tikzpicture}
  [
  font=\small, >=stealth', line width=1pt, draw=black,
  check/.style={rectangle, minimum height=6mm, minimum width=6mm, draw=black, fill=gray!20},
  section/.style={circle, minimum size=5mm, draw=black}
%   section/.style={rectangle, minimum height=6mm, minimum width=6mm, draw=black, rounded corners}
  ]

\node[rotate=90] (message) at (-2.75,0) {Message $\wv$};
\draw[->] (message.east) to [out=90,in=135] (-1.25,1.5);

\foreach \l in {1,2} {
  \node[section] (s\l) at (0.5,2.3-0.9*\l) {$s_{\l}$};
  \node (v\l) at (1.4,2.3-0.9*\l) {$\vv(\l)$};
}
\node (s4) at (0.5,-0.2) {$\vdots$};
\node (v4) at (1.4,-0.2) {$\vdots$};
\node[section] (sL) at (0.5,-1) {$s_{L}$};
\node (vL) at (1.4,-1) {$\vv(L)$};

\node[check] (a1) at (-1.5,0.9) {$a_1$};
\node[check] (ap) at (-1.5,-0.5) {$a_p$};
\node (a2) at (-1.5,0.3) {$\vdots$};

\node (variable) at (-0.5,-1.8) {Outer code};
\node (sparc) at (4.3,-1.8) {$\mv$};
\node (index) at (2.5,-1.8) {Indexing};

\draw (s1) -- (a1.east);
\draw (s2) -- (a1.east);
\draw (sL) -- (a1.east);
\draw (s2) -- (ap.east);
\draw (sL) -- (ap.east);

\foreach \l in {1,2} {
  \draw[draw=black] (4.2,2.75-0.9*\l) rectangle (4.4,1.85-0.9*\l);
  \node (m\l) at (3.6,2.3-0.9*\l) {$\mv(\l)$};
}
% \node (m4) at (4.3,-0.2) {$\vdots$};
\node (d4) at (3.6,-0.2) {$\vdots$};
\draw[draw=black] (4.2,3.95-0.9*5) rectangle (4.4,3.05-0.9*5);
\node (mL) at (3.6,-1) {$\mv(L)$};

\draw[->] (v1) -- (m1);
\draw[->] (v2) -- (m2);
\draw[->] (vL) -- (mL);

\end{tikzpicture}

==> Figures/architecture2.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width=1pt,
  check/.style={rectangle, minimum height=3mm, minimum width=3mm, draw=black, fill=gray!20},
  section/.style={circle, minimum size=4mm, draw=black},
  zero/.style={circle, minimum size=0.2mm, draw=black, fill=black}
]

\node[rotate=90] (update) at (-1.125,-0.875) {$\sv^{(t+1)}$};
\draw[->] (-1,-0.25) to [out=90,in=225] (-0.75,0.25);
\draw[->] (-0.25,-2.25) to [out=160,in=-70] (-1,-1.5);
\node[rotate=45] (residual) at (-0.875,1.25) {residual};

\node[rotate=-90] (Statistic) at (3.125,-0.875) {$\rv^{(t)}$};
\draw[<-] (3,-0.25) to [out=105,in=-45] (2.75,0.25);
\draw[<-] (2.25,-2.25) to [out=20,in=-110] (3,-1.5);
\node[rotate=-45] (Observation) at (2.875,1.25) {observation};


\filldraw (0,0) circle (2pt) node[left,xshift=-1ex] {$\mathbf{0}$};
\draw[-] (-0.125,-0.13125) -- (0,-0.25625) -- (0.125,-0.13125) -- (-0.75,0.7875) -- (-0.25,1.3125) -- (0.5,0.525) -- (-0.125,-0.13125);

\foreach \x in {2}
{
\filldraw (\x,0) circle (2pt) node[right,xshift=1ex] {$\mathbf{0}$};
\draw[-] (-0.5+\x,-0.525) -- (0+\x,-1.025) -- (0.5+\x,-0.525) -- (-0.5+\x,0.525) -- (0.25+\x,1.3125) -- (0.75+\x,0.7875) -- (-0.5+\x,-0.525);
}

\draw[->] (0.4,1.1) to [out=45,in=135] (1.6,1.1);
\node (AT) at (1,1.7) {$\Am^{\mathrm{T}} \zv^{(t)} + \Dm \sv^{(t)}$};

\foreach \l in {1,2,3,4,5} {
  \node[section] (s\l) at (-0.5+0.5*\l,-1.5) {};
}
\node[check] (a1) at (0.5,-2.25) {};
\node[check] (a2) at (1.5,-2.25) {};
\draw (s1.south) -- (a1.north);
\draw (s2.south) -- (a1.north);
\draw (s3.south) -- (a1.north);
\draw (s3.south) -- (a2.north);
\draw (s2.south) -- (a2.north);
\draw (s4.south) -- (a2.north);
\draw (s5.south) -- (a2.north);
\node (denoiser) at (1,-1) {denoiser};

\foreach \l in {1,2,3,4,5} {
  \draw[draw=black] (4.9,1.875-0.75*\l) rectangle (5.1,1.125-0.75*\l);
  \draw[draw=black] (5.4,1.875-0.75*\l) rectangle (5.6,1.125-0.75*\l);
  \draw[draw=black] (5.9,1.875-0.75*\l) rectangle (6.1,1.125-0.75*\l);
  \draw[draw=black] (6.4,1.875-0.75*\l) rectangle (6.6,1.125-0.75*\l);
}

\node (recovery) at (1,-3) {Support recovery through AMP};
\node (disambiguation) at (5.75,-3) {Disambiguation};
\draw[->] (3.625,-0.75) to node[above] (shat) {$\hat{\sv}$} (4.625,-0.75);

\end{tikzpicture}

==> Figures/architecture2icassp.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width=1pt,
  check/.style={rectangle, minimum height=3mm, minimum width=3mm, draw=black, fill=gray!20},
  section/.style={circle, minimum size=4mm, draw=black},
  zero/.style={circle, minimum size=0.2mm, draw=black, fill=black}
]

\node[rotate=90] (update) at (-0.75,-0.9375) {$\sv^{(t+1)}$};
\draw[->] (-0.625,-0.375) to [out=90,in=225] (-0.375,0.125);
\draw[->] (0.125,-2.25) to [out=160,in=-70] (-0.625,-1.5);
% \node[rotate=45] (residual) at (-0.875,1.25) {residual};

\node[rotate=-90] (Statistic) at (3,-0.9375) {$\rv^{(t)}$};
\draw[<-] (2.875,-0.375) to [out=105,in=-45] (2.625,0.125);
\draw[<-] (2.125,-2.25) to [out=20,in=-110] (2.875,-1.5);
% \node[rotate=-45] (Observation) at (3.25,1.125) {observation};


\filldraw (0,0) circle (2pt) node[right,xshift=1ex] {$\mathbf{0}$};
\draw[-] (-0.125,-0.13125) -- (0,-0.25625) -- (0.125,-0.13125) -- (-0.75,0.7875) -- (-0.25,1.3125) -- (0.5,0.525) -- (-0.125,-0.13125);

\foreach \x in {2.25}
{
\filldraw (\x,0) circle (2pt) node[left,xshift=-1ex] {$\mathbf{0}$};
\draw[-] (-0.25+\x,-0.2625) -- (0+\x,-0.5125) -- (0.25+\x,-0.2625) -- (-0.5+\x,0.525) -- (0.25+\x,1.3125) -- (0.75+\x,0.7875) -- (-0.25+\x,-0.2625);
}

\draw[->] (0.525,0.75) to [out=45,in=135] (1.725,0.75);
\node (AT) at (1.125,1.35) {$\Am^{\mathrm{T}} \zv^{(t)} + \Dm \sv^{(t)}$};

\foreach \l in {1,2,3,4,5} {
  \node[section] (s\l) at (-0.375+0.5*\l,-1.5) {};
}
\node[check] (a1) at (0.625,-2.25) {};
\node[check] (a2) at (1.625,-2.25) {};
\draw (s1.south) -- (a1.north);
\draw (s2.south) -- (a1.north);
\draw (s3.south) -- (a1.north);
\draw (s3.south) -- (a2.north);
\draw (s2.south) -- (a2.north);
\draw (s4.south) -- (a2.north);
\draw (s5.south) -- (a2.north);
\node (denoiser) at (1,-1) {denoiser};

\foreach \l in {1,2,3,4} {
  \draw[draw=black] (4.9,1.5-0.75*\l) rectangle (5.1,0.75-0.75*\l);
  \draw[draw=black] (5.4,1.5-0.75*\l) rectangle (5.6,0.75-0.75*\l);
  \draw[draw=black] (5.9,1.5-0.75*\l) rectangle (6.1,0.75-0.75*\l);
  \draw[draw=black] (6.4,1.5-0.75*\l) rectangle (6.6,0.75-0.75*\l);
}

\node[rotate=90] (recovery) at (-1.25,-0.5) {Support recovery via AMP};
\node (disambiguation) at (5.75,1.25) {Disambiguation};
\draw[->] (3.5,-0.75) to node[above] (shat) {$\hat{\sv}$} (4.5,-0.75);

\end{tikzpicture}

==> Figures/code1.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width=0.75pt,
  infobits/.style={rectangle, minimum height=3mm, minimum width=10mm, draw=black, fill=gray!10, rounded corners},
  paritybits/.style={rectangle, minimum height=3mm, minimum width=10mm, draw=black, fill=gray!40, rounded corners}
]

\node[infobits] (vb1) at (1,0) {$\vv(1)$};
\node[infobits] (vb2) at (2,0) {$\vv(2)$};
\node[infobits] (vb4) at (3,0) {$\vv(4)$};
\node[infobits] (vb5) at (4,0) {$\vv(5)$};
\node[infobits] (vb7) at (5,0) {$\vv(7)$};
\node[infobits] (vb8) at (6,0) {$\vv(8)$};
\node[infobits] (vb10) at (7,0) {$\vv(10)$};
\node[infobits] (vb11) at (8,0) {$\vv(11)$};

\node[paritybits] (vp3) at (1.5,-1) {$\vv(3)$};
\node[paritybits] (vp6) at (3.5,-1) {$\vv(6)$};
\node[paritybits] (vp9) at (5.5,-1) {$\vv(9)$};
\node[paritybits] (vp12) at (7.5,-1) {$\vv(12)$};
\node[paritybits] (vp13) at (1.5,1) {$\vv(13)$};
\node[paritybits] (vp14) at (3.5,1) {$\vv(14)$};
\node[paritybits] (vp15) at (5.5,1) {$\vv(15)$};

\node[paritybits] (vp16) at (7.5,1) {$\vv(16)$};

\draw  (vb1.south) edge (vp3);
\draw  (vb2.south) edge (vp3);
\draw  (vb4.south) edge (vp6);
\draw  (vb5.south) edge (vp6);
\draw  (vb7.south) edge (vp9);
\draw  (vb8.south) edge (vp9);
\draw  (vb10.south) edge (vp12);
\draw  (vb11.south) edge (vp12);

\draw  (vb1.north) edge (vp13);
\draw  (vb7.north) edge (vp13);
\draw  (vb2.north) edge (vp14);
\draw  (vb10.north) edge (vp14);
\draw  (vb4.north) edge (vp15);
\draw  (vb8.north) edge (vp15);
\draw  (vb5.north) edge (vp16);
\draw  (vb11.north) edge (vp16);

\end{tikzpicture}

==> Figures/code2.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width=0.75pt,
  infobits/.style={rectangle, minimum height=3mm, minimum width=10mm, draw=black, fill=gray!10, rounded corners},
  paritybits/.style={rectangle, minimum height=3mm, minimum width=10mm, draw=black, fill=gray!40, rounded corners}
]

\node[infobits] (vb1) at (0,0) {$\vv(1)$};
\node[infobits] (vb2) at (3,0) {$\vv(2)$};
\node[infobits] (vb4) at (7.5,-1) {$\vv(4)$};
\node[infobits] (vb5) at (10.5,-1) {$\vv(5)$};
\node[infobits] (vb7) at (1.5,-1) {$\vv(7)$};
\node[infobits] (vb8) at (4.5,-1) {$\vv(8)$};
\node[infobits] (vb10) at (6,0) {$\vv(10)$};
\node[infobits] (vb11) at (9,0) {$\vv(11)$};

\node[paritybits] (vp3) at (1.5,0) {$\vv(3)$};
\node[paritybits] (vp6) at (9,-1) {$\vv(6)$};
\node[paritybits] (vp9) at (3,-1) {$\vv(9)$};
\node[paritybits] (vp12) at (7.5,0) {$\vv(12)$};
\node[paritybits] (vp13) at (0,-1) {$\vv(13)$};
\node[paritybits] (vp14) at (4.5,0) {$\vv(14)$};
\node[paritybits] (vp15) at (6,-1) {$\vv(15)$};

\node[paritybits] (vp16) at (10.5,0) {$\vv(16)$};

\draw  (vb1) edge (vp3);
\draw  (vb2) edge (vp3);
\draw  (vb4) edge (vp6);
\draw  (vb5) edge (vp6);
\draw  (vb7) edge (vp9);
\draw  (vb8) edge (vp9);
\draw  (vb10) edge (vp12);
\draw  (vb11) edge (vp12);

\draw  (vb1) edge (vp13);
\draw  (vb7) edge (vp13);
\draw  (vb2) edge (vp14);
\draw  (vb10) edge (vp14);
\draw  (vb4) edge (vp15);
\draw  (vb8) edge (vp15);
\draw  (vb5) edge (vp16);
\draw  (vb11) edge (vp16);

\end{tikzpicture}

==> Figures/code3.tex <==
\begin{tikzpicture}
  [
  font=\scriptsize, >=stealth', line width=1pt, draw=black,
  check/.style={rectangle, minimum height=5mm, minimum width=5mm, draw=black, fill=gray!20},
  section/.style={circle, minimum size=5mm, draw=black},
  trivialcheck/.style={rectangle, minimum height=4mm, minimum width=4mm, draw=black, fill=gray!20}
  ]


\node (origin) at (0,0) {};

\foreach \l in {1,2,...,16} {
  \node[section] (s\l) at (22.5*\l:3) {};
}

\foreach \a in {1,2,...,8} {
  \node[check] (a\a) at (45*\a:2) {};
}

\draw (s1) -- (a1);
\draw (s2) -- (a1);
\draw (s3) -- (a1);
\draw (s3) -- (a2);
\draw (s4) -- (a2);
\draw (s5) -- (a2);
\draw (s5) -- (a3);
\draw (s6) -- (a3);
\draw (s7) -- (a3);
\draw (s7) -- (a4);
\draw (s8) -- (a4);
\draw (s9) -- (a4);
\draw (s9) -- (a5);
\draw (s10) -- (a5);
\draw (s11) -- (a5);
\draw (s11) -- (a6);
\draw (s12) -- (a6);
\draw (s13) -- (a6);
\draw (s13) -- (a7);
\draw (s14) -- (a7);
\draw (s15) -- (a7);
\draw (s15) -- (a8);
\draw (s16) -- (a8);
\draw (s1) -- (a8);

\end{tikzpicture}

==> Figures/code4.tex <==
\begin{tikzpicture}
  [
  font=\scriptsize, >=stealth', line width=1pt, draw=black,
  check/.style={rectangle, minimum height=5mm, minimum width=5mm, draw=black, fill=gray!20},
  section/.style={circle, minimum size=5mm, draw=black},
  trivialcheck/.style={rectangle, minimum height=4mm, minimum width=4mm, draw=black, fill=gray!20}
  ]


\node (origin) at (0,0) {};

\foreach \l in {1,3,...,15} {
  \node[section] (s\l) at (22.5*\l:3) {};
}

\foreach \l in {2,4,...,16} {
  \node[section] (s\l) at (22.5*\l:2) {};
}

\foreach \a in {1,2,...,8} {
  \node[check] (a\a) at (45*\a:3.5) {};
}

\foreach \b in {1,2,...,8} {
  \node[check] (b\b) at (-22.5+45*\b:2) {};
}

\draw (s1) -- (a1);
\draw (s2) -- (a1);
\draw (s3) -- (a1);
\draw (s3) -- (a2);
\draw (s4) -- (a2);
\draw (s5) -- (a2);
\draw (s5) -- (a3);
\draw (s6) -- (a3);
\draw (s7) -- (a3);
\draw (s7) -- (a4);
\draw (s8) -- (a4);
\draw (s9) -- (a4);
\draw (s9) -- (a5);
\draw (s10) -- (a5);
\draw (s11) -- (a5);
\draw (s11) -- (a6);
\draw (s12) -- (a6);
\draw (s13) -- (a6);
\draw (s13) -- (a7);
\draw (s14) -- (a7);
\draw (s15) -- (a7);
\draw (s15) -- (a8);
\draw (s16) -- (a8);
\draw (s1) -- (a8);

\draw (s1) -- (b1);
\draw (s6) edge[bend right] (b1);
\draw (s12) edge[bend left] (b1);
\draw (s3) -- (b2);
\draw (s8) edge[bend right] (b2);
\draw (s14) edge[bend left] (b2);
\draw (s5) -- (b3);
\draw (s10) edge[bend right] (b3);
\draw (s16) edge[bend left] (b3);
\draw (s7) -- (b4);
\draw (s12) edge[bend right] (b4);
\draw (s2) edge[bend left] (b4);
\draw (s9) -- (b5);
\draw (s14) edge[bend right] (b5);
\draw (s4) edge[bend left] (b5);
\draw (s11) -- (b6);
\draw (s16) edge[bend right] (b6);
\draw (s6) edge[bend left] (b6);
\draw (s13) -- (b7);
\draw (s2) edge[bend right] (b7);
\draw (s8) edge[bend left] (b7);
\draw (s15) -- (b8);
\draw (s4) edge[bend right] (b8);
\draw (s10) edge[bend left] (b8);

\end{tikzpicture}

==> Figures/errorRates.tex <==
% contains data to make into tikz graphs
% I will look into making this into an official graph tomorrow or Thursday

% K = 25, maxSims = 10, T = 6, EbNo = [1, 1.5, 2, 2.5, 3, 3.5]
% error rate: 
% block diagonal A (no BP): [0.78  0.588 0.356 0.228 0.132 0.048]
% block diagonal A (with BP): [0.244 0.172 0.08  0.052 0.02  0.008]
% CCS-AMP with BP: [0.26  0.172 0.068 0.06  0.016 0.   ]
% CCS-AMP w/o BP: [0.796, 0.66 , 0.412, 0.196, 0.108, 0.024]
        
\begin{tikzpicture}
\definecolor{cBlue}{rgb}{0.2, 0.6, 1.0}  % 51, 153, 255
\definecolor{cRed}{rgb}{1.0, 0.0, 0.0}   % 255, 0, 0
\definecolor{cGreen}{rgb}{0, 0.6, 0}     % 0, 153, 0
\definecolor{cBlack}{rgb}{0.0, 0.0, 0.0} % 0, 0, 0

\begin{axis}[
font=\small,
width=7cm,
height=5.5cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=1,
xmax=3.5,
xtick={1, 1.5, 2, 2.5, 3, 3.5},
xlabel={$E_b/N_o$},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=1,
ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
ylabel={Per-User Error Rate $P_e$},
ymajorgrids,
legend style={at={(1, 1)},anchor=north east,draw=black, fill=white, legend cell align=left}
]

% Candidate 1: CCS (block diagonal A, no spatial coupling)
% Candidate 2: CCS-AMP, No BP on Outer Graph
% Candidate 3: CCS-AMP, BP on Outer Graph
% Candidate 4: CCS-Hybrid (block diagonal A with spatial coupling)

% CCS
\addplot[color=cBlue, densely dotted, line width=2.0pt, mark size=1.4pt, mark=0, mark options={solid}]
table[row sep=crcr]{
1 0.78 \\
1.5 0.588 \\
2 0.356 \\
2.5 0.228 \\
3 0.132 \\
3.5 0.048 \\
};
\addlegendentry{Candidate 1: CCS};

% CCS-AMP, No BP on Outer Graph
\addplot[color=cGreen, densely dotted, line width=2.0pt, mark size=1.4pt, mark=0, mark options={solid}]
table[row sep=crcr]{
1 0.796 \\
1.5 0.66 \\
2 0.412 \\
2.5 0.196 \\
3 0.108 \\
3.5 0.024 \\
};
\addlegendentry{Candidate 2: CCS-AMP, No BP};

% CCS-AMP, BP on Outer Graph
\addplot[color=cBlack, densely dotted, line width=2.0pt, mark size=1.4pt, mark=0, mark options={solid}]
table[row sep=crcr]{
1 0.26 \\
1.5 0.172 \\
2 0.068 \\
2.5 0.06 \\
3 0.016 \\
3.5 0.0 \\
};
\addlegendentry{Candidate 3: CCS-AMP with BP};

% CCS-AMP-Hybrid
\addplot[color=cRed, densely dotted, line width=2.0pt, mark size=1.4pt, mark=0, mark options={solid}]
table[row sep=crcr]{
1 0.244 \\
1.5 0.172 \\
2 0.08 \\
2.5 0.052 \\
3 0.02 \\
3.5 0.008 \\
};
\addlegendentry{Candidate 4: CCS-Hybrid};

\end{axis}
\end{tikzpicture}


==> Figures/graphBP.tex <==
\begin{tikzpicture}
  [
  font=\small, >=stealth', line width=1pt, draw=black,
  check/.style={rectangle, minimum height=6mm, minimum width=6mm, draw=black, fill=gray!20},
  section/.style={circle, minimum size=5mm, draw=black},
  trivialcheck/.style={rectangle, minimum height=4mm, minimum width=4mm, draw=black, fill=gray!20}
  ]


\node[section] (s1) at (0,1.5) {$s_1$};
\node[section] (s2) at (0,0.5) {$s_2$};
\node (s3) at (0,-0.15) {$\vdots$};
\node[section] (sL) at (0,-1) {$s_L$};

\node[trivialcheck] (t1) at (-1.5,1.5) {}
    edge (s1);
\node[trivialcheck] (t2) at (-1.5,0.5) {}
    edge(s2);
\node (t3) at (-1.5,-0.15) {$\vdots$};
\node[trivialcheck] (tL) at (-1.5,-1) {}
    edge(sL);


\node[check] (a1) at (2.75,1) {$a_1$};
\node (a2) at (2.75,0.35) {$\vdots$};
\node[check] (aP) at (2.75,-0.5) {$a_P$};

\node[rotate=90] (variable) at (-2.2,0.375) {Local observations};
\node[rotate=-90] (check) at (3.5,0.375) {Factors};

\draw (s1) -- (a1.west);
\draw (s2) -- (a1.west);
% \draw  (s1) -- (aP.west);
\draw (s2) -- (aP.west);
\draw (sL) -- (aP.west);

\draw[shorten <=0.6cm,shorten >=0.45cm,->] (s1)++(0,0.15cm) -- node[above,rotate=-8] {$\cv \circ \muv_{s \to a}$} ([yshift=0.15cm]a1.west);
\draw[shorten <=0.5cm,shorten >=0.45cm,<-] (sL)++(0,0.15cm) -- node[above,rotate=8] {$\cv \circ \muv_{a \to s}$} ([yshift=0.15cm]aP.west);
\draw[shorten <=0.4cm,shorten >=0.4cm,->] (-1.5,0.65cm) -- node[above] {$\lambdav$} (-0.2,0.65);

\end{tikzpicture}
